Vacuum correlation measures as CFT partition functions

We show that in any $d$-dimensional CFT, the vacuum sandwiched R\'enyi mutual information (SRMI) of integer order $n$ between two disjoint balls maps to a CFT partition function on a manifold of topology $\#^{n-1}(S^1 \times S^{d-1})$, with moduli fixed by the ball configuration and single-ball modular flow. At $n=2$, it is given by the thermal partition function on $S^{d-1}$, upper-bounding the von Neumann mutual information. For $n>2$, SRMI diverges at finite separation due to a hot-spot limit of the partition function. Explicit CFT evaluations agree well with density matrix computations.

==> figures/radial-preparation.tex <==
% Native 2-panel TikZ subfigures deriving the radial sewing expansion of \rho_{AB}.
\subfloat[\label{fig:radial-prep-a}]{%
\begin{tikzpicture}[
  x=1cm,y=1cm,>=Stealth,font=\small,
  every node/.style={inner sep=1.5pt}
]
  \definecolor{rose}{RGB}{184,74,111}
  \definecolor{cobalt}{RGB}{52,103,158}
  \definecolor{gold}{RGB}{213,182,90}
  \definecolor{slate}{RGB}{58,70,82}

  % Top row: radial cut isolating annulus \xi < |x| < 1
  \node[font=\small,anchor=east] at (1.60,1.25) {$\rho_{AB} = \displaystyle\sum_a$};

  \fill[cobalt!9]  (1.78,0.02) rectangle (6.38,2.48);
  \fill[gold!24]   (4.08,1.25) circle (1.02);
  \fill[rose!11]   (4.08,1.25) circle (0.50);
  \draw[slate!55,line width=0.48pt] (1.78,0.02) rectangle (6.38,2.48);
  \draw[slate,line width=0.65pt]    (4.08,1.25) circle (1.02);
  \draw[slate,line width=0.65pt]    (4.08,1.25) circle (0.50);

  % Wavy cuts A and B on tau = 0
  \draw[rose,line width=1.0pt,line cap=round]
    plot[domain=3.58:4.58,samples=51] (\x,{1.25+0.028*sin(4*360*(\x-3.58)/1.00)});
  \draw[cobalt,line width=1.0pt,line cap=round]
    plot[domain=1.78:3.06,samples=51] (\x,{1.25+0.028*sin(4*360*(\x-1.78)/1.28)});
  \draw[cobalt,line width=1.0pt,line cap=round]
    plot[domain=5.10:6.38,samples=51] (\x,{1.25+0.028*sin(4*360*(\x-5.10)/1.28)});

  \fill[rose]   (3.58,1.25) circle (1.2pt) (4.58,1.25) circle (1.2pt);
  \fill[cobalt] (3.06,1.25) circle (1.3pt) (5.10,1.25) circle (1.3pt);

  \node[rose,font=\footnotesize]          at (4.08,1.50) {$A$};
  \node[cobalt,font=\footnotesize]        at (5.84,1.50) {$B$};
  \node[slate,font=\scriptsize]           at (3.12,2.04) {$\ket{a}$};
  \node[slate,font=\scriptsize]           at (3.42,1.64) {$\bra{a}$};
  \node[slate,font=\scriptsize]           at (4.08,1.89) {$|x|{=}\xi$};
  \node[slate,font=\scriptsize]           at (5.24,0.34) {$|x|{=}1$};
  \node[gold!45!black,font=\scriptsize]   at (4.08,0.50) {$\xi^D$};

  % Tiny Euclidean axes
  \draw[->,slate!80,line width=0.45pt,>={Stealth[length=2.8pt,width=2.1pt]}]
    (5.58,1.92) -- (5.58,2.26) node[above,font=\scriptsize] {$\tau$};
  \draw[->,slate!80,line width=0.45pt,>={Stealth[length=2.8pt,width=2.1pt]}]
    (5.58,1.92) -- (5.92,1.92) node[right,font=\scriptsize] {$x^1$};

  % Bottom row: = \sum_a h_{A,a} \otimes h_{B,a}
  \node[font=\small,anchor=east] at (1.60,-1.18) {$= \displaystyle\sum_a$};

  % Pink box h_{A,a}
  \fill[rose!11] (1.78,-1.88) rectangle (3.86,-0.48);
  \draw[slate!55,line width=0.48pt] (1.78,-1.88) rectangle (3.86,-0.48);
  \draw[rose,line width=1.0pt,line cap=round]
    plot[domain=1.96:2.68,samples=41] (\x,{-1.18+0.028*sin(3*360*(\x-1.96)/0.72)});
  \fill[rose] (1.96,-1.18) circle (1.2pt) (2.68,-1.18) circle (1.2pt);
  \node[rose,font=\footnotesize] at (2.32,-0.92) {$A$};
  \fill[rose] (3.24,-1.18) circle (1.7pt);
  \node[font=\scriptsize,anchor=south] at (3.24,-1.04) {$\cO_a^\dagger(\infty)$};
  \node[font=\footnotesize,anchor=north] at (2.82,-1.96) {$h_{A,a}$};

  \node[font=\small] at (4.10,-1.18) {$\otimes$};

  % Cobalt box h_{B,a}
  \fill[cobalt!9] (4.34,-1.88) rectangle (6.42,-0.48);
  \draw[slate!55,line width=0.48pt] (4.34,-1.88) rectangle (6.42,-0.48);
  \draw[cobalt,line width=1.0pt,line cap=round]
    plot[domain=4.34:4.92,samples=31] (\x,{-1.18+0.028*sin(3*360*(\x-4.34)/0.58)});
  \draw[cobalt,line width=1.0pt,line cap=round]
    plot[domain=5.84:6.42,samples=31] (\x,{-1.18+0.028*sin(3*360*(\x-5.84)/0.58)});
  \fill[cobalt] (4.92,-1.18) circle (1.2pt) (5.84,-1.18) circle (1.2pt);
  \node[cobalt,font=\footnotesize] at (6.12,-0.92) {$B$};
  \fill[cobalt] (5.38,-1.18) circle (1.7pt);
  \node[font=\scriptsize,anchor=south] at (5.38,-1.04) {$\cO_a(0)$};
  \node[font=\footnotesize,anchor=north] at (5.38,-1.96) {$h_{B,a}$};

  \path (0.15,-2.32) (6.42,2.50);
\end{tikzpicture}%
}\hspace{0.9cm}%
\subfloat[\label{fig:radial-prep-b}]{%
\begin{tikzpicture}[
  x=1cm,y=1cm,>=Stealth,font=\small,
  midarrow/.style={
    postaction={decorate},
    decoration={markings,mark=at position #1 with {\arrow{Stealth[length=4.0pt,width=3.2pt]}}}
  },
  every node/.style={inner sep=1.5pt}
]
  \definecolor{rose}{RGB}{184,74,111}
  \definecolor{cobalt}{RGB}{52,103,158}
  \definecolor{slate}{RGB}{58,70,82}

  % --- Top row: h_{A,a} on the modular cylinder of A = B_\xi ---
  \begin{scope}[shift={(0,1.25)}]
    \node[font=\small,anchor=east] at (0.00,0) {$h_{A,a} =$};

    \begin{scope}[shift={(2.05,0)}]
      % Cylinder body
      \fill[rose!11] (-0.78,-0.92) rectangle (0.78,0.92);
      \fill[rose!13] (0, 0.92) ellipse (0.78 and 0.21);
      \fill[rose!11] (0,-0.92) ellipse (0.78 and 0.21);
      \draw[slate!75,line width=0.52pt] (0.78,-0.92) -- (0.78,0.92);
      \draw[slate!75,line width=0.52pt] (0, 0.92) ellipse (0.78 and 0.21);
      \draw[slate!75,line width=0.52pt] (-0.78,-0.92)
        arc[start angle=180,end angle=360,x radius=0.78,y radius=0.21];
      \draw[slate!40,densely dashed,line width=0.45pt] (-0.78,-0.92)
        arc[start angle=180,end angle=0,x radius=0.78,y radius=0.21];

      % Unsewn cut along A at \varphi = 0, 2\pi
      \draw[rose,line width=1.0pt,line cap=round]
        plot[domain=-0.92:0.92,samples=61]
        ({-0.78+0.015*sin(4*360*(\x+0.92)/1.84)},\x);
      \node[rose,font=\scriptsize,anchor=east] at (-0.86,0.98) {$\varphi{=}0,2\pi$};

      % Positive A modular evolution: front 0 -> \pi, back \pi -> 2\pi
      \draw[slate,line width=0.62pt,midarrow=0.53] (-0.78,0)
        .. controls (-0.48,-0.36) and (0.48,-0.36) .. (0.78,0);
      \draw[slate,line width=0.62pt,densely dashed,midarrow=0.53] (0.78,0)
        .. controls (0.48,0.36) and (-0.48,0.36) .. (-0.78,0);
      \node[font=\scriptsize] at (0,-0.52) {$\rho_A^{1/2}$};
      \node[font=\scriptsize] at (0, 0.52) {$\rho_A^{1/2}$};

      % Insertion at \varphi = \pi
      \fill[rose] (0.78,0) circle (1.8pt);
      \node[font=\scriptsize,anchor=west] at (0.88, 0.16) {$\cO_a^\dagger(\infty)$};
      \node[slate,font=\scriptsize,anchor=west] at (0.88,-0.22) {$\varphi{=}\pi$};
    \end{scope}

    \node[font=\small,anchor=west] at (4.00,0)
      {$=\;\rho_A^{1/2}\,(\cO_a^\dagger)^{(-\pi;\xi)}(\infty)\,\rho_A^{1/2}$};
  \end{scope}

  % --- Bottom row: h_{B,a} on the modular cylinder of B = B_1^c ---
  \begin{scope}[shift={(0,-1.12)}]
    \node[font=\small,anchor=east] at (0.00,0) {$h_{B,a} =$};

    \begin{scope}[shift={(2.05,0)}]
      % Cylinder body
      \fill[cobalt!9]  (-0.78,-0.92) rectangle (0.78,0.92);
      \fill[cobalt!12] (0, 0.92) ellipse (0.78 and 0.21);
      \fill[cobalt!9]  (0,-0.92) ellipse (0.78 and 0.21);
      \draw[slate!75,line width=0.52pt] (-0.78,-0.92) -- (-0.78,0.92);
      \draw[slate!75,line width=0.52pt] (0, 0.92) ellipse (0.78 and 0.21);
      \draw[slate!75,line width=0.52pt] (-0.78,-0.92)
        arc[start angle=180,end angle=360,x radius=0.78,y radius=0.21];
      \draw[slate!40,densely dashed,line width=0.45pt] (-0.78,-0.92)
        arc[start angle=180,end angle=0,x radius=0.78,y radius=0.21];

      % Unsewn cut along B at \varphi = \pi, -\pi
      \draw[cobalt,line width=1.0pt,line cap=round]
        plot[domain=-0.92:0.92,samples=61]
        ({0.78+0.015*sin(4*360*(\x+0.92)/1.84)},\x);
      \node[cobalt,font=\scriptsize,anchor=west] at (0.86,0.98) {$\varphi{=}\pi,-\pi$};

      % Positive B modular evolution (decreasing \varphi): front \pi -> 0, back 0 -> -\pi
      \draw[slate,line width=0.62pt,midarrow=0.53] (0.78,0)
        .. controls (0.48,-0.36) and (-0.48,-0.36) .. (-0.78,0);
      \draw[slate,line width=0.62pt,densely dashed,midarrow=0.53] (-0.78,0)
        .. controls (-0.48,0.36) and (0.48,0.36) .. (0.78,0);
      \node[font=\scriptsize] at (0,-0.52) {$\rho_B^{1/2}$};
      \node[font=\scriptsize] at (0, 0.52) {$\rho_B^{1/2}$};

      % Insertion at \varphi = 0
      \fill[cobalt] (-0.78,0) circle (1.8pt);
      \node[font=\scriptsize,anchor=east] at (-0.88, 0.16) {$\cO_a(0)$};
      \node[slate,font=\scriptsize,anchor=east] at (-0.88,-0.22) {$\varphi{=}0$};
    \end{scope}

    \node[font=\small,anchor=west] at (4.00,0)
      {$=\;\rho_B^{1/2}\,\cO_a^{(-\pi)}(0)\,\rho_B^{1/2}$};
  \end{scope}

  \path (-1.00,-2.32) (7.50,2.50);
\end{tikzpicture}%
}


==> figures/sewing.tex <==
% Native 2-panel TikZ subfigures for integer-order SRMI sewing geometry.
\subfloat[\label{fig:sewing-a}]{%
\begin{tikzpicture}[
  x=1cm,y=1cm,>=Stealth,font=\small,
  every node/.style={inner sep=1.5pt}
]
  \definecolor{cobalt}{RGB}{52,103,158}
  \definecolor{crimson}{RGB}{198,40,40}
  \definecolor{slate}{RGB}{58,70,82}

  % Round S^d representation (soft disk)
  \fill[cobalt!7] (0,0) circle (1.76);
  \draw[cobalt!45,line width=0.55pt] (0,0) circle (1.76);
  \node[cobalt,font=\small] at (-1.34,1.38) {$S^d$};

  % Clip contact circles gently inside S^d disk
  \begin{scope}
    \clip (0,0) circle (1.75);
    % Contact threshold circles at xi = xi_3 (radius = R*sin(60 deg) = 0.831)
    \foreach \ang in {90,210,330}{
      \draw[gray!65,densely dotted,line width=0.6pt]
        (\ang:0.96) circle (0.831);
    }
  \end{scope}

  % Modular-rotation great circle (radius R = 0.96)
  \draw[slate!80,densely dashed,line width=0.65pt] (0,0) circle (0.96);

  % Radial rays to j=1 (330 deg) and j=2 (90 deg) showing 2pi/3 spacing
  \draw[slate!50,densely dashed,line width=0.45pt] (0,0) -- (90:0.96);
  \draw[slate!50,densely dashed,line width=0.45pt] (0,0) -- (330:0.96);

  % Counterclockwise modular-rotation arrow for step 2pi/3
  \draw[slate,line width=0.65pt,->,>={Stealth[length=3.6pt,width=2.8pt]}]
    (338:0.35) arc[start angle=-22,end angle=82,radius=0.35];
  \node[slate,font=\scriptsize,fill=cobalt!7,inner sep=0.6pt] at (24:0.63) {$U_{2\pi/3}$};

  % Fixed entangling sphere axis at center
  \fill[cobalt] (0,0) circle (1.4pt);
  \node[cobalt,font=\scriptsize,anchor=east] at (-0.10,0.03) {$\partial B$};

  % Contact kissing point marker on front (0,1) bridge
  \fill[crimson!85] (0,-0.48) circle (1.3pt);
  \draw[->,gray!75,line width=0.45pt,>={Stealth[length=3pt,width=2.2pt]}]
    (0,-1.28) -- (0,-0.55);
  \node[gray!80!black,font=\scriptsize,fill=cobalt!7,inner sep=1.2pt]
    at (0,-1.44) {$\xi{=}\xi_3$};

  % Three excised spherical caps at 210 deg (j=0), 330 deg (j=1), 90 deg (j=2)
  \foreach \ang/\lbl in {210/{0},330/{1},90/{2}}{
    \fill[white] (\ang:0.96) circle (0.41);
    \draw[cobalt,line width=0.85pt] (\ang:0.96) circle (0.41);
    \node[cobalt,font=\scriptsize] at (\ang:0.96) {$j{=}\lbl$};
  }

  \path (-1.80,-1.84) (1.80,1.86);
\end{tikzpicture}%
}\hspace{1.9cm}%
\subfloat[\label{fig:sewing-b}]{%
\begin{tikzpicture}[
  x=1cm,y=1cm,>=Stealth,font=\small,
  midarrow/.style={
    postaction={decorate},
    decoration={markings,mark=at position #1 with {\arrow{Stealth[length=4.2pt,width=3.2pt]}}}
  },
  every node/.style={inner sep=1.5pt}
]
  \definecolor{rose}{RGB}{184,74,111}
  \definecolor{cobalt}{RGB}{52,103,158}
  \definecolor{gold}{RGB}{213,182,90}
  \definecolor{crimson}{RGB}{198,40,40}
  \definecolor{slate}{RGB}{58,70,82}

  % Geometry constants (foreshortening e = 0.36):
  % Top sheet z_top = +0.86, bottom sheet z_bot = -0.82
  % Outer disk: Rx = 2.02, Ry = 0.727; Dome/bowl outer Ry = 0.98
  % Modular great circle: Rg = 1.14, Rgy = 0.410
  % Cylinders (gold-tinted to match annulus \xi^D): rc = 0.36, rcy = 0.130

  % 1. Bottom sphere S^d_B (semi-elliptical bowl below + gluing disk)
  \fill[cobalt!10]
    (-2.02,-0.82) arc[start angle=180,end angle=360,x radius=2.02,y radius=0.98]
    arc[start angle=0,end angle=180,x radius=2.02,y radius=0.727] -- cycle;
  \fill[cobalt!15] (0,-0.82) ellipse (2.02 and 0.727);
  \draw[cobalt!75,line width=0.65pt]
    (-2.02,-0.82) arc[start angle=180,end angle=360,x radius=2.02,y radius=0.98];
  \draw[cobalt!75,line width=0.65pt]
    (0,-0.82) ellipse (2.02 and 0.727);

  % Bottom modular great circle on S^d_B
  \draw[slate!65,densely dashed,line width=0.55pt]
    (0,-0.82) ellipse (1.14 and 0.410);

  % 2. Back cylinder g_2 at (0, +0.410) (softer gold shading for depth)
  \shade[left color=gold!14,right color=gold!30,middle color=gold!8]
    (-0.36,-0.410) -- (-0.36,1.270)
    arc[start angle=180,end angle=360,x radius=0.36,y radius=0.130]
    -- (0.36,-0.410)
    arc[start angle=0,end angle=-180,x radius=0.36,y radius=0.130] -- cycle;
  \draw[gold!45!black,line width=0.6pt] (-0.36,-0.410) -- (-0.36,1.270);
  \draw[gold!45!black,line width=0.6pt] ( 0.36,-0.410) -- ( 0.36,1.270);
  \draw[cobalt!85,line width=0.65pt]
    (-0.36,-0.410) arc[start angle=180,end angle=360,x radius=0.36,y radius=0.130];
  \draw[cobalt!55,densely dashed,line width=0.5pt]
    (-0.36,-0.410) arc[start angle=180,end angle=0,x radius=0.36,y radius=0.130];

  % 3. Front-left cylinder g_0 at (-0.987, -0.205)
  \shade[left color=gold!32,right color=gold!22,middle color=gold!10]
    (-1.347,-1.025) -- (-1.347,0.655)
    arc[start angle=180,end angle=360,x radius=0.36,y radius=0.130]
    -- (-0.627,-1.025)
    arc[start angle=0,end angle=-180,x radius=0.36,y radius=0.130] -- cycle;
  \draw[gold!45!black,line width=0.68pt] (-1.347,-1.025) -- (-1.347,0.655);
  \draw[gold!45!black,line width=0.68pt] (-0.627,-1.025) -- (-0.627,0.655);
  \draw[cobalt,line width=0.72pt]
    (-1.347,-1.025) arc[start angle=180,end angle=360,x radius=0.36,y radius=0.130];
  \draw[cobalt!60,densely dashed,line width=0.5pt]
    (-1.347,-1.025) arc[start angle=180,end angle=0,x radius=0.36,y radius=0.130];

  % 4. Front-right cylinder g_1 at (+0.987, -0.205)
  \shade[left color=gold!22,right color=gold!34,middle color=gold!10]
    (0.627,-1.025) -- (0.627,0.655)
    arc[start angle=180,end angle=360,x radius=0.36,y radius=0.130]
    -- (1.347,-1.025)
    arc[start angle=0,end angle=-180,x radius=0.36,y radius=0.130] -- cycle;
  \draw[gold!45!black,line width=0.68pt] (0.627,-1.025) -- (0.627,0.655);
  \draw[gold!45!black,line width=0.68pt] (1.347,-1.025) -- (1.347,0.655);
  \draw[cobalt,line width=0.72pt]
    (0.627,-1.025) arc[start angle=180,end angle=360,x radius=0.36,y radius=0.130];
  \draw[cobalt!60,densely dashed,line width=0.5pt]
    (0.627,-1.025) arc[start angle=180,end angle=0,x radius=0.36,y radius=0.130];

  % 5. Top sphere S^d_A (gluing sheet + dashed great circle + 3 portals + dome)
  \fill[rose!16] (0,0.86) ellipse (2.02 and 0.727);
  \draw[slate!70,densely dashed,line width=0.55pt]
    (0,0.86) ellipse (1.14 and 0.410);
  % Three gold-shaded portals opening downward into cylinders
  \fill[gold!22] (0,1.270) ellipse (0.36 and 0.130);
  \fill[gold!26] (-0.987,0.655) ellipse (0.36 and 0.130);
  \fill[gold!26] ( 0.987,0.655) ellipse (0.36 and 0.130);

  % Crisp rose rims on top sheet & three portals
  \draw[rose!80,line width=0.65pt] (0,0.86) ellipse (2.02 and 0.727);
  \draw[rose,line width=0.75pt] (0,1.270) ellipse (0.36 and 0.130);
  \draw[rose,line width=0.75pt] (-0.987,0.655) ellipse (0.36 and 0.130);
  \draw[rose,line width=0.75pt] ( 0.987,0.655) ellipse (0.36 and 0.130);

  % Subtle translucent upper dome silhouette for S^d_A (true semi-ellipse)
  \fill[rose!6,fill opacity=0.55]
    (-2.02,0.86) arc[start angle=180,end angle=0,x radius=2.02,y radius=0.98]
    arc[start angle=0,end angle=180,x radius=2.02,y radius=0.727] -- cycle;
  \draw[rose!75,line width=0.65pt]
    (-2.02,0.86) arc[start angle=180,end angle=0,x radius=2.02,y radius=0.98];

  % 6. Crimson pinching thermal circle \beta_{01}(\xi) (from g_0^{-1} g_1)
  \draw[crimson,line width=1.05pt,midarrow=0.52]
    (-0.627,0.655) -- (-0.627,-1.025);
  \draw[crimson,line width=1.05pt,midarrow=0.54]
    (-0.627,-1.025) .. controls (-0.36,-1.23) and (0.36,-1.23) .. (0.627,-1.025);
  \draw[crimson,line width=1.05pt,midarrow=0.52]
    (0.627,-1.025) -- (0.627,0.655);
  \draw[crimson,line width=1.05pt,midarrow=0.54]
    (0.627,0.655) .. controls (0.36,0.45) and (-0.36,0.45) .. (-0.627,0.655);

  % 7. Labels
  \node[rose,font=\small]                at (-2.26,1.22) {$S^d$};
  \node[cobalt,font=\small]              at (-2.26,-1.06) {$S^d$};
  \node[gold!40!black,font=\footnotesize] at (-0.987,-0.16) {$g_0$};
  \node[gold!40!black,font=\footnotesize] at ( 0.987,-0.16) {$g_1$};
  \node[gold!40!black,font=\footnotesize] at ( 0.000,-0.14) {$g_2$};
  \node[crimson,font=\footnotesize]      at ( 0.000,-1.36) {$\beta_{01}$};

  \path (-2.55,-1.84) (2.55,1.86);
\end{tikzpicture}%
}

